The $e$-positivity and Schur positivity of the chromatic symmetric functions of some trees

We investigate the $e$-positivity and Schur positivity of the chromatic symmetric functions of some spider graphs with three legs. We obtain the positivity classification of all broom graphs and that of most double broom graphs. The methods involve extracting particular $e$-coefficients of the chromatic symmetric function of these graphs with the aid of Orellana and Scott's triple-deletion property, and using the combinatorial formula of Schur coefficients by examining certain special rim hook tabloids. We also propose some conjectures on the $e$-positivity and Schur positivity of trees.

==> RHT-BS.tex <==
% !TEX root = csf-tree.tex

\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\tyng(7cm, 0cm, 1)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E11)  at  (3.5, .5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (7.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S1) -- (S2) -- (E1)
(S3) -- (E3);
\draw[OuterBoundary]
(0,0)
-- (8, 0)
-- (8, 1)
-- (5, 1)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S3, E1,E3}
  \shade[RHiball](\s) circle(.1);
\draw (-2, 2.5) node{$1$};
\draw (-2, 1.5) node{$p+1$};
\draw (-2, .5) node{$p+3$};
\draw (3,-.8) node{$\tau=(p+2)(p+3)$};

\begin{scope}[xshift=10cm]
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\tyng(7cm, 0cm, 1)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E11)  at  (3.5, .5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (7.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) -- (E1)-- (E2) --(E3)
(S3) -- (E11);
\draw[OuterBoundary]
(0,0)
-- (8, 0)
-- (8, 1)
-- (5, 1)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E11,E3}
  \shade[RHiball](\s) circle(.1);
\draw (3,-.8) node{$\tau=(p+4)p1$};
\end{scope}

\begin{scope}[xshift=20cm]
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\tyng(7cm, 0cm, 1)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E11)  at  (3.5, .5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (7.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) -- (E1)
(S3) -- (E3);
\draw[OuterBoundary]
(0,0)
-- (8, 0)
-- (8, 1)
-- (5, 1)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E1,E3}
  \shade[RHiball](\s) circle(.1);
\draw (3.5,-.8) node{$\tau=(p+3)(p+1)1$};
\end{scope}



==> RHT-SPS.tex <==
% !TEX root = csf-tree.tex

\begin{scope}
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\tyng(7cm, 0cm, 1)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E11)  at  (3.5, .5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (7.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) -- (E1)-- (E2) --(E3)
(S3) -- (E11);
\draw[OuterBoundary]
(0,0)
-- (8, 0)
-- (8, 1)
-- (5, 1)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E11,E3}
  \shade[RHiball](\s) circle(.1);
\draw (-2, 2.5) node{$1$};
\draw (-2, 1.5) node{$l+p-2$};
\draw (-2, .5) node{$l'+p+1$};
\draw (2.5,-.8) node{$\tau=(l'+p+2)(l+p-3)1$};

\begin{scope}[xshift=13cm]
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\tyng(7cm, 0cm, 1)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E11)  at  (3.5, .5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (7.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) -- (E1)
(S3) -- (E3);
\draw[OuterBoundary]
(0,0)
-- (8, 0)
-- (8, 1)
-- (5, 1)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E1,E3}
  \shade[RHiball](\s) circle(.1);
\draw (2.5,-.8) node{$\tau=(l'+p+1)(l+p-2)1$};
\end{scope}


\end{scope}


==> RHT-broom.tex <==
% !TEX root = csf-tree.tex

\begin{scope}
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E2)  at  (4.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S1) -- (.5, 1.5)-- (E1)
(S3) -- (E2);
\draw[OuterBoundary]
(0,0)
-- (5, 0)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S3, E1, E2}
  \shade[RHiball](\s) circle(.1);
\draw (-1, .5) node{$p+1$};
\draw (-1, 1.5) node{$p+1$};
\draw (-1, 2.5) node{$1$};
\draw (2.5,-.8) node{$\kappa=(p+2)(p+1)$};

\begin{scope}[xshift=9cm]
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E2)  at  (4.5, .5); 
\coordinate (E3)  at  (3.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) -- (4.5, 1.5)-- (E2)
(S3) -- (E3);
\draw[OuterBoundary]
(0,0)
-- (5, 0)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E2, E3}
  \shade[RHiball](\s) circle(.1);
\draw (2.5,-.8) node{$\kappa=(p+2)p1$};
\end{scope}

\begin{scope}[xshift=18cm]
\tyng(0cm, 0cm, 1^3)
\tyng(1cm, 0cm, 1^2)
\tyng(4cm, 0cm, 1^2)
\coordinate (S1)  at  (0.5, 2.5);
\coordinate (S2)  at  (0.5, 1.5);
\coordinate (S3)  at  (0.5, 0.5); 
\coordinate (E1)  at  (4.5, 1.5); 
\coordinate (E2)  at  (4.5, .5); 
\draw[line width=.3] (2,1) -- (5,1);
\draw[RimHook]
(S2) --  (E1)
(S3) -- (E2);
\draw[OuterBoundary]
(0,0)
-- (5, 0)
-- (5, 2)
-- (1, 2)
-- (1, 3)
-- (0, 3)
-- (0, 0);
\foreach \s in {S1, S2, S3, E1, E2}
  \shade[RHiball](\s) circle(.1);
\draw (2.5,-.8) node{$\kappa=(p+1)^21$};
\end{scope}
\end{scope}


==> SPS.tex <==
% !TEX root = csf-tree.tex

%leftStar
\coordinate (u1) at (-2, 2);
\coordinate (v1) at (-2, 1);
\coordinate (a1) at (-2, 0);
\coordinate (b1) at (-2, -0.4); 
\coordinate (c1) at (-2, -0.8);
\coordinate (w1) at (-2, -2); 
%Path
\coordinate (1) at (0.5, 0);
\coordinate (2) at (2.5, 0);
\coordinate (a) at (4.5, 0);
\coordinate (b) at (5, 0); 
\coordinate (c) at (5.5, 0);
\coordinate (2p-1) at (7.5,0);
\coordinate (2p) at (9.5, 0); 
%rightStar
\coordinate (u2) at (12, 2);
\coordinate (v2) at (12, 1);
\coordinate (a2) at (12, 0);
\coordinate (b2) at (12, -0.4); 
\coordinate (c2) at (12, -0.8);
\coordinate (w2) at (12, -2); 

\draw[edge] 
(u1) -- (1) -- (2) -- (4.2, 0) (5.8, 0) -- (2p) -- (u2) 
(v1) -- (1) --(w1)
(v2) -- (2p) -- (w2);   

\foreach \e in {1, 2, 2p}
  \shade[ball](\e) circle(.2) node[below]{$v_{\e}$};
  
\shade[ball](2p-1) circle(.2) node[below=-.15cm]{$v_{2p-1}$};

\foreach \e in {u1, v1, w1, u2, v2, w2}
  \shade[ball](\e) circle(.2);
  
\foreach \e in {a, b, c, a1, b1, c1, a2, b2, c2}
    \fill(\e)[apball] circle(.07);

\draw (-3, 0) node{$l$};
\draw (13, 0) node{$l'$};

==> broom.tex <==
% !TEX root = csf-tree.tex

\coordinate (1) at (0.5, 0);
\coordinate (2) at (2.6, 0);
\coordinate (a) at (4.6, 0);
\coordinate (b) at (5, 0); 
\coordinate (c) at (5.4, 0);
\coordinate (2p) at (7.5,0);
\coordinate (2p+1) at (9.5, 0); 
\coordinate (u) at (11.5, 1.15);
\coordinate (w) at (11.5, -1.15); 
\draw[edge] 
(1) -- (2) -- (4.2, 0)
(5.8, 0) -- (2p+1) -- (u) 
(2p+1) -- (w);   
\foreach \e in {1, 2, 2p, 2p+1}
  \shade[ball](\e) circle(.2) node[above]{$v_{\e}$};
  \foreach \e in {u, w}
  \shade[ball](\e) circle(.2) node[right]{$\e$};
\foreach \e in {a, b, c}
    \fill(\e)[apball] circle(.07);



==> triple-deletion.tex <==
% !TEX root = csf-tree.tex

 \begin{scope}
        \foreach \x in {-0.8, 3, 7, 10.8} {
            \foreach \y in {0,-2} {
                \node at (\x,\y) [circle,fill=cyan,scale=.5] {};}}
 \end{scope}

\foreach \e in {-0.8, 7}    
   \node at (\e, -4) [circle,fill=cyan,scale=.5] {};

\draw[edge]
  (-0.8, 0) -- (-0.8, -4)
  (3, 0) -- (3, -2)
  (7, 0) -- (7, -4)
  (10.8, 0) -- (10.8, -2);

\foreach \e in {1.8, 9.6}
    \draw(\e, -2) node{$-$};
\draw (5.7,-2)node{$=$};

\begin{scope}
        \foreach \x in {0, 3.8, 7.8, 11.6} {
            \foreach \y in {0} {
                \draw (\x,\y) circle(.8) node{$A$};}}
 \end{scope} 
 
\draw (0,-2) circle(.8) node{$B$};
\draw (0,-4) circle(.8) node{$C$};
\draw (3.8,-2) circle(.8) node{$B$};
\draw (3.8,-4) circle(.8) node{$C$};
\draw (7.8,-2) circle(.8) node{$C$}; 
\draw (7.8,-4) circle(.8) node{$B$};
\draw (11.6,-2) circle(.8) node{$C$};
\draw (11.6,-4) circle(.8) node{$B$};
